Multi-label Chaining with Imprecise Probabilities

We present two different strategies to extend the classical multi-label chaining approach to handle imprecise probability estimates. These estimates use convex sets of distributions (or credal sets) in order to describe our uncertainty rather than a precise one. The main reasons one could have for using such estimations are (1) to make cautious predictions (or no decision at all) when a high uncertainty is detected in the chaining and (2) to make better precise predictions by avoiding biases caused in early decisions in the chaining. We adapt both strategies to the case of the naive credal classifier, showing that this adaptations are computationally efficient. Our experimental results on missing labels, which investigate how reliable these predictions are in both approaches, indicate that our approaches produce relevant cautiousness on those hard-to-predict instances where the precise models fail.

==> images/branching_chaining.tex <==
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, 
                     bottom color=blue!20},
  root/.style     = {treenode, 
  		font=\Large, bottom color=black!30},
  one/.style      = {treenode, 
  		  minimum size=4mm,
		 inner sep=0pt, outer sep=0pt,
  		 shape=circle,
  		 bottom color=red!30,
  		 top color=white,
  		 align=center,
  		 font=\ttfamily\normalsize},
  zero/.style      = {treenode, 
  		 minimum size=4mm,
		 inner sep=0pt, outer sep=0pt,
		 shape=circle,
		 top color=white,
  		 align=center,
  		 font=\ttfamily\normalsize},		 
  cross/.style={cross out, draw=black, solid, 
  	thick, minimum size=1.5*(#1-\pgflinewidth), 
  	inner sep=1.5, outer sep=0pt},
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=0.8cm, sibling distance=2.2cm]
\tikzstyle{level 2}=[level distance=0.8cm, sibling distance=2cm]
\tikzstyle{level 3}=[level distance=0.8cm, sibling distance=1cm]
\tikzstyle{level 4}=[level distance=0.8cm, sibling distance=1cm]
\tikzstyle{level 5}=[level distance=0.8cm, sibling distance=0.5cm]
% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]
\tikzstyle{pruned} = [cross, minimum width=3pt,fill, inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
	grow=right, 
	sloped,
	edge from parent/.style = 
		{draw, font=\tiny\sffamily, text=blue},
	every node/.style = {font=\footnotesize}	]
\node(r)[root] {}
    child {
        node[cross] {}        
        edge from parent 
        node[below] {}
    }
    child {
        node(0)[zero] {0}       
        child {
            node(01)[one] {1}
            child {
            	node(011)[one] {1}
            	child {
	              node(0111)[one] {1}     
	            	child {
	              	  node(01111)[one, 
	              	  	label=right:{$(0, 1, 1, 1, 1)$}] {1}        	
	            	}
		            child {
		              node[end] {}        	
	                }                 	
	            }
	            child {
	              node(0110)[zero] {0}  
	              child {
	              	node(01101)[one,
	              		label=right:{$(0, 1, 1, 0, 1)$}] {1}         	
	           	  }
		          child {
		            node[end] {}        	
	              }       	
	            }
            }
            child {
            	node[cross] {}
            }
            edge from parent
            node[below] {}
        }
        child {
            node(00)[zero]{0}
            child {
            	node(001)[one] {1}
            	child {
	              node(0011)[one] {1}    
	              child {
	              	node(00111)[one,
	              		label=right:{$(0, 0, 1, 1, 1)$}] {1}         	
	           	  }
		          child {
		            node[end] {}        	
	              }      	
	            }
	            child {
	              node(0010)[zero] {0}        	
	              child {
	              	node(00101)[one,
	              		label=right:{$(0, 0, 1, 0, 1)$}] {1}
	           	  }
		          child {
		            node[end] {}        	
	              }  
	            }
            }
            child {
                node[cross] {}
            }
            edge from parent
            node[above] {}
         }
         edge from parent         
         node[above] {}
    };
\draw[dashed,->, bend left, red]  (r) to (0);
\draw[dashed,->, bend right, red] (0) to (01);
\draw[dashed,->, bend left, red]  (0) to (00);
\draw[dashed,->, bend right, red] (00) to (001);
\draw[dashed,->, bend right, red] (01) to (011);
\draw[dashed,->, bend right, red] (001) to (0011);
\draw[dashed,->, bend left, red]  (001) to (0010);
\draw[dashed,->, bend right, red] (011) to (0111);
\draw[dashed,->, bend left, red]  (011) to (0110);
\draw[dashed,->, bend right, red] (0010) to (00101);
\draw[dashed,->, bend right, red] (0011) to (00111);
\draw[dashed,->, bend right, red] (0111) to (01111);
\draw[dashed,->, bend right, red] (0110) to (01101);
\end{tikzpicture}







==> images/imprecise_chaining.tex <==
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, bottom color=blue!20},
  root/.style     = {treenode, font=\Large, bottom color=red!30},
  env/.style      = {treenode, font=\ttfamily\tiny},
  dummy/.style    = {circle,draw}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=2.8cm, sibling distance=2.1cm]
\tikzstyle{level 2}=[level distance=3.5cm, sibling distance=0.7cm]
% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt, fill, inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
	grow=right, 
	sloped, 
	edge from parent/.style = {draw, font=\tiny\sffamily, text=blue},
	every node/.style  = {font=\scriptsize\sffamily}
	]
\node[root] {}
    child {
        node[env] {$Y_1=1$}        
            child{ 
                node[end, label=right:{$(1,1)$}] {}
                edge from parent [-latex]
                node[below] {
                	$[P_{\newinstance}](Y_2\!=\!1|Y_1\!=\!1)$}
            }
            child[level distance=19mm]{
	            node[inner sep=0, text=blue]{
	            	$[P_{\newinstance}](Y_2\!=\!1|Y_1\!=\!1)$}
		     	edge from parent
		    	child[level distance=16mm, text=black, -latex]{
		    		node[end, label=right:{$(1,*)$}] {}
		    	}
            }
            child {
                node[end, label=right:{$(1,0)$}] {}
                edge from parent [-latex]
                node[above] {
                	$[P_{\newinstance}](Y_2\!=\!1|Y_1\!=\!1)$}
            }
            edge from parent [-latex]
            node[below] {$[P_{\newinstance}](Y_1\!=\!1)$}
    }
    child{
      	node[env] {$Y_1=\{1,0\}$}
  		child{
              node[end, label=right:{$(*,1)$}] {}
              edge from parent[-latex]
              node[below] {
                 $[P_{\newinstance}](Y_2\!=\!1)$} % |Y_1\!=\!*
              }
       	child[level distance=20mm]{
	         node[inner sep=0, text=blue]{
	              $[P_{\newinstance}](Y_2\!=\!1)$} % |Y_1\!=\!*
		     edge from parent
		     child[level distance=15mm, text=black, -latex]{
		    		node[end, label=right:{$(*,*)$}] {}
		      }
            }
        child {
                  node[end, label=right:{$(*,0)$}] {}
                  edge from parent [-latex]
                  node[above] {
                    $[P_{\newinstance}](Y_2\!=\!1)$} % |Y_1\!=\!*
              }
        edge from parent [-latex]     
        node[above=-0.5mm] {$[P_{\newinstance}](Y_1\!=\!1)$}
    }
    child {
        node[env] {$Y_1=0$}        
        child[] {
                node[end, label=right:{$(0,1)$}] {}
                edge from parent
                node[below] {
                   $[P_{\newinstance}](Y_2\!=\!1|Y_1\!=\!0)$}
            }
        child[level distance=19mm]{
	            node[inner sep=0, text=blue]{
	               $[P_{\newinstance}](Y_2\!=\!1|Y_1\!=\!0)$}
		     	edge from parent
		    	child[level distance=16mm, text=black, -latex]{
		    		node[end, label=right:{$(0,*)$}] {}
		    	}
            }
        child {
                node[end, label=right:{$(0,0)$}] {}
                edge from parent [-latex]     
                node[above] {
                  $[P_{\newinstance}](Y_2\!=\!1|Y_1\!=\!0)$}
            }
        edge from parent [-latex]      
        node[above] {$[P_{\newinstance}](Y_1\!=\!1)$}
    }
    ;
\end{tikzpicture}


==> images/marginalization_general_from.tex <==
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, 
                     bottom color=blue!20},
  root/.style     = {treenode, 
  		font=\Large, bottom color=black!30},
  one/.style      = {treenode, 
  		  minimum size=4mm,
		 inner sep=0pt, outer sep=0pt,
  		 shape=circle,
  		 bottom color=red!30,
  		 top color=white,
  		 align=center,
  		 font=\ttfamily\normalsize},
  zero/.style      = {treenode, 
  		 minimum size=4mm,
		 inner sep=0pt, outer sep=0pt,
		 shape=circle,
		 top color=white,
  		 align=center,
  		 font=\ttfamily\normalsize},	
  imprecise/.style      = {treenode, 
  		 minimum size=4mm,
		 inner sep=0pt, outer sep=0pt,
		 shape=circle,
		 bottom color=green!30,
		 top color=white,
  		 align=center,
  		 font=\ttfamily\normalsize},		 
  cross/.style={cross out, draw=black, solid, 
  	thick, minimum size=1.5*(#1-\pgflinewidth), 
  	inner sep=1.5, outer sep=0pt},
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=0.8cm, sibling distance=0.8cm]
\tikzstyle{level 2}=[level distance=0.8cm, sibling distance=0.8cm]
\tikzstyle{level 3}=[level distance=0.8cm, sibling distance=0.8cm]
\tikzstyle{level 4}=[level distance=0.8cm, sibling distance=0.8cm]
\tikzstyle{level 5}=[level distance=0.8cm, sibling distance=0.8cm]
% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]
\tikzstyle{pruned} = [cross, minimum width=3pt,fill, inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
	grow=right, 
	sloped,
	edge from parent/.style = 
		{draw, font=\tiny\sffamily, text=blue},
	every node/.style = {font=\footnotesize}	]
\node(r)[root] {}
    child {
        node (1)[cross] {}        
        edge from parent 
        node[below] {}
    }
    child {
        node(2)[imprecise]{*}
        child {
            node(21)[one] {1}
            child {
            	node(211)[cross] {}
            }
            child {
        		node(212)[imprecise]{*}
        		child {
	              node(2121)[one,
	              		label=right:{\tred{\bf $(*, 1, *, ?)$}}] {1}    
	            }
	            child {
     			   node(2122)[cross]{}
			    }
	            child {
	              node(2120)[cross] {}
	            }
    		}
            child {
           		node(210)[cross]{}
            	edge from parent
            	node[above] {}
           }
        }
        child {
            node(02)[cross]{}
        }
        child {
            node(00)[cross]{}
            edge from parent
            node[above] {}
        }
        edge from parent         
        node[above] {}
    }
    child {
        node(0)[cross]{}
    };
\draw[dashed,->, bend left, red]  (r) to (2);
\draw[dashed,->, bend left, red] (2) to (21);
\draw[dashed,->, bend right, red] (21) to (212);
\draw[dashed,->, bend right, red] (212) to (2121);

\node[yshift=12pt, xshift=1pt] at (2) {$Y_1$};
\node[yshift=-12pt, xshift=1pt] at (21) {$Y_2$};
\node[yshift=12pt, xshift=1pt] at (212) {$Y_3$};
\node[yshift=-12pt, xshift=1pt] at (2121) {$Y_4$};
\end{tikzpicture}







==> images/marginalization_general_from_ncc.tex <==
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, 
                     bottom color=blue!20},
  root/.style     = {treenode, 
  		font=\Large, bottom color=black!30},
  one/.style      = {treenode, 
  		  minimum size=4mm,
		 inner sep=0pt, outer sep=0pt,
  		 shape=circle,
  		 bottom color=red!30,
  		 top color=white,
  		 align=center,
  		 font=\ttfamily\normalsize},
  zero/.style      = {treenode, 
  		 minimum size=4mm,
		 inner sep=0pt, outer sep=0pt,
		 shape=circle,
		 top color=white,
  		 align=center,
  		 font=\ttfamily\normalsize},	
  imprecise/.style      = {treenode, 
  		 minimum size=4mm,
		 inner sep=0pt, outer sep=0pt,
		 shape=circle,
		 bottom color=green!30,
		 top color=white,
  		 align=center,
  		 font=\ttfamily\normalsize},		 
  cross/.style={cross out, draw=black, solid, 
  	thick, minimum size=1.5*(#1-\pgflinewidth), 
  	inner sep=1.5, outer sep=0pt},
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=0.8cm, sibling distance=1.2cm]
\tikzstyle{level 2}=[level distance=0.8cm, sibling distance=0.8cm]
\tikzstyle{level 3}=[level distance=0.8cm, sibling distance=0.8cm]
\tikzstyle{level 4}=[level distance=0.8cm, sibling distance=0.8cm]
\tikzstyle{level 5}=[level distance=0.8cm, sibling distance=0.8cm]
% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]
\tikzstyle{pruned} = [cross, minimum width=3pt,fill, inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
	grow=right, 
	sloped,
	edge from parent/.style = 
		{draw, font=\tiny\sffamily, text=blue},
	every node/.style = {font=\footnotesize}	]
\node(r)[root] {}
    child {
        node(1)[one] {1}        
        child {
           node(11)[one, label=right:{\tred{\bf $(*, 1, *, ?)$}}] {1}
        }
        child {
        	node(12)[cross]{}
    	}
        child {
           node(10)[cross]{}
           edge from parent
           node[above] {}
        }
    }
    child {
        node(0)[cross] {}  
    };
\draw[dashed,->, bend left, red]  (r) to (1);
\draw[dashed,->, bend left, red] (1) to (11);
\node[yshift=12pt, xshift=1pt] at (1) {$Y_2$};
\node[yshift=-12pt, xshift=1pt] at (11) {$Y_4$};

\end{tikzpicture}







==> images/mix_precise_imprecise_chaining.tex <==
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, bottom color=blue!20},
  root/.style     = {treenode, font=\Large, bottom color=red!30},
  env/.style      = {treenode, font=\ttfamily\normalsize},
  dummy/.style    = {circle,draw}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=4cm, sibling distance=2.0cm]
\tikzstyle{level 2}=[level distance=4cm, sibling distance=0.8cm]
% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
	grow=right, 
	sloped,
	edge from parent/.style = {draw, -latex,
		 font=\footnotesize\sffamily, text=blue},
	every node/.style  = {font=\footnotesize}]
\node[root] {}
    child {
        node[env] {$Y_1=1$}        
            child[very thick] {
                node[end, label=right:{$(1, 1)$}] {}
                edge from parent
                node[below] {$\bf P_{\newinstance}(Y_2\!=\!1|Y_1\!=\!1)\!=\!0.6$}
            }
            child {
                node[end, label=right:{$(1, 0)$}] {}
                edge from parent
                node[above] {$P_{\newinstance}(Y_2\!=\!0|Y_1\!=\!1)\!=\!0.4$}
            }
            edge from parent 
            node[below] {
            $[\hat{P}_{\newinstance}](Y_1\!\!=\!\!1)[0.45, 0.7]$}
    }
    child {
        node[env] {$Y_1=0$}       
        child[very thick] {
                node[end,  label={right:{{$ (0, 1)$}}}] {}
                edge from parent
                node[below] {$\bf P_{\newinstance}(Y_2\!=\!1|Y_1\!=\!0)\!=\!0.1$}
            }
            child {
                node[end, label=right:{$(0, 0)$}] {}
                edge from parent
                node[above] {$P_{\newinstance}(Y_2\!=\!0|Y_1\!=\!0)\!=\!0.9$}
            }
        edge from parent         
            node[above] {
            $[\hat{P}_{\newinstance}](Y_1\!\!=\!\!0)[0.3, 0.55]$}
    };
\end{tikzpicture}

==> images/precise_chaining.tex <==
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, bottom color=blue!20},
  root/.style     = {treenode, font=\Large, bottom color=red!30},
  env/.style      = {treenode, font=\ttfamily\normalsize},
  dummy/.style    = {circle,draw}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=3.8cm, sibling distance=2.2cm]
\tikzstyle{level 2}=[level distance=4.5cm, sibling distance=1cm]
% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
	grow=right, 
	sloped,
	edge from parent/.style = {draw, -latex,
		 font=\footnotesize\sffamily, text=blue},
	every node/.style  = {font=\footnotesize}
	]
\node[root] {}
    child {
        node[env] {$Y_1=1$}        
            child {
                node[end, label={[red]right:{
              	{$\bf (1, 1)$}}}] {}
                edge from parent
                node[below]{
                $P_{\newinstance}(Y_2\!=\!1|Y_1\!=\!1)\!=\!
                \textcolor{red}{\bf 0.6}$}
            }
            child {
                node[end, label=right:{$(1, 0)$}] {}
                edge from parent
                node[above]{$P_{\newinstance}(Y_2\!=\!0|Y_1\!=\!1)\!=\! 
                \textcolor{red}{\bf 0.4}$}
            }
            edge from parent 
            node[below] {$P_{\newinstance}(Y_1=1)\!=\!
            \textcolor{red}{\bf 0.6}$}
    }
    child {
        node[env] {$Y_1=0$}       
        child {
              node[end,label=right:{$(0, 1)$}] {}
              edge from parent
              node[below]{$P_{\newinstance}(Y_2\!=\!1|Y_1\!=\!0)\!=\! 
               \textcolor{red}{\bf 0.1}$}
            }
            child {
                node[end, label=right:{$(0, 0)$}] {}
                edge from parent
                node[above]{
                $P_{\newinstance}(Y_2\!=\!0|Y_1\!=\!0)\!=\!
                \textcolor{red}{\bf 0.9}$}
            }
        edge from parent         
            node[above] {$P_{\newinstance}(Y_1=0)=
            \textcolor{red}{\bf 0.4}$}
    };
\end{tikzpicture}

==> images/precise_chaining_inverse.tex <==
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, bottom color=blue!20},
  root/.style     = {treenode, font=\Large, bottom color=red!30},
  env/.style      = {treenode, font=\ttfamily\normalsize},
  dummy/.style    = {circle,draw}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=3.8cm, sibling distance=2.2cm]
\tikzstyle{level 2}=[level distance=4.5cm, sibling distance=1cm]
% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
	grow=right, 
	sloped,
	edge from parent/.style = {draw, -latex, font=\tiny\sffamily, text=blue},
	every node/.style  = {font=\footnotesize}
	]
\node[root] {}
    child {
        node[env] {$Y_2=1$}        
            child {
                node[end, label=right:{$(1, 1)$}] {}
                edge from parent
                node[below]{
                $P_{\newinstance}(Y_1\!=\!1|Y_2\!=\!1)\!=\!
                \textcolor{red}{\bf 0.9}$}
            }
            child {
                node[end, label=right:{$(0,1)$}] {}
                edge from parent
                node[above]{
                $P_{\newinstance}(Y_1\!=\!0|Y_2\!=\!1)\!=\! 
                \textcolor{red}{\bf 0.1}$}
            }
            edge from parent 
            node[below] {$P_{\newinstance}(Y_2=1)\!=\!
            \textcolor{red}{\bf 0.4}$}
    }
    child {
        node[env] {$Y_2=0$}       
        child {
              node[end,label=right:{$(1,0)$}] {}
              edge from parent
              node[below]{
               $P_{\newinstance}(Y_1\!=\!1|Y_2\!=\!0)\!=\! 
               \textcolor{red}{\bf 0.4}$}
            }
            child {
                node[end, label={[red]right:{
              	{$\bf (0, 0)$}}}] {}
                edge from parent
                node[above]{
                $P_{\newinstance}(Y_1\!=\!0|Y_2\!=\!0)\!=\!
                \textcolor{red}{\bf 0.6}$}
            }
        edge from parent         
            node[above] {$P_{\newinstance}(Y_2=0)=
            \textcolor{red}{\bf 0.6}$}
    };
\end{tikzpicture}

==> images/safety_select_credal_chain.tex <==
\begin{tikzpicture}
	\begin{axis}[ymin=0, ymax=1,xmin=0, xmax=6.2,
		xtick=\empty, axis line style={draw=none},
		tick style={draw=none}, 
		ytick={0.0,0.1,0.2,...,0.9,1.0}]
		\addplot[mark=none, black, ultra thick,
			error bars/y dir=both] 
			coordinates {(0, 0) (0, 1)};
		\addplot[mark=none, red, thick] 
			coordinates {(0, 0.5) (8, 0.5)};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(0.5, 0.58) (0.5, 0.65)}
			node[at start, below]{$Y_1$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(1, 0.05) (1, 0.1)}
			node[at end, above]{$Y_2$};
		\addplot[error bars/y dir=both, red, thick] 
			coordinates {(1.5, 0.96) (1.5, 0.99)}
			node[at start, below]{$Y_3$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(2, 0.2) (2, 0.28)}
			node[at start, below]{$Y_4$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(2.5, 0.85) (2.5, 0.95)}
			node[at start, below]{$Y_5$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(3, 0.1) (3, 0.25)}
			node[at start, below]{$Y_6$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(3.5, 0.58) (3.5, 0.62)}
			node[at start, below]{$Y_7$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(4, 0.4) (4, 0.52)}
			node[at start, below]{$Y_8$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(4.5, 0.3) (4.5, 0.37)}
			node[at start, below]{$Y_9$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(5, 0.23) (5, 0.67)}
			node[at start, below]{$Y_{10}$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(5.5, 0.87) (5.5, 0.99)}
			node[at start, below]{$Y_{11}$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(6, 0.37) (6, 0.48)}
			node[at start, below]{$Y_{12}$};
	\end{axis}
\end{tikzpicture}

==> images/uncertainty_credal_chain.tex <==
\begin{tikzpicture}
	\begin{axis}[ymin=0, ymax=1,xmin=0, xmax=6.2,
		xtick=\empty, axis line style={draw=none},
		tick style={draw=none}, 
		ytick={0.0,0.1,0.2,...,0.9,1.0}]
		\addplot[mark=none, black, ultra thick,
			error bars/y dir=both] 
			coordinates {(0, 0) (0, 1)};
		\addplot[mark=none, red, thick] 
			coordinates {(0, 0.5) (8, 0.5)};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(0.5, 0.4) (0.5, 0.65)}
			node[at start, below]{$Y_1$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(1, 0.48) (1, 0.58)}
			node[at start, below]{$Y_2$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(1.5, 0.45) (1.5, 0.8)}
			node[at start, below]{$Y_3$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(2, 0.37) (2, 0.55)}
			node[at start, below]{$Y_4$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(2.5, 0.35) (2.5, 0.95)}
			node[at start, below]{$Y_5$};
		\addplot[error bars/y dir=both, red, thick] 
			coordinates {(3, 0.48) (3, 0.53)}
			node[at start, below]{$Y_6$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(3.5, 0.28) (3.5, 0.62)}
			node[at start, below]{$Y_7$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(4, 0.4) (4, 0.52)}
			node[at start, below]{$Y_8$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(4.5, 0.3) (4.5, 0.77)}
			node[at start, below]{$Y_9$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(5, 0.23) (5, 0.67)}
			node[at start, below]{$Y_{10}$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(5.5, 0.1) (5.5, 0.99)}
			node[at start, below]{$Y_{11}$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(6, 0.37) (6, 0.58)}
			node[at start, below]{$Y_{12}$};
	\end{axis}
\end{tikzpicture}

==> multi-label chaining with imprecise probabilities/images/branching_chaining.tex <==
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, 
                     bottom color=blue!20},
  root/.style     = {treenode, 
  		font=\Large, bottom color=black!30},
  one/.style      = {treenode, 
  		  minimum size=4mm,
		 inner sep=0pt, outer sep=0pt,
  		 shape=circle,
  		 bottom color=red!30,
  		 top color=white,
  		 align=center,
  		 font=\ttfamily\normalsize},
  zero/.style      = {treenode, 
  		 minimum size=4mm,
		 inner sep=0pt, outer sep=0pt,
		 shape=circle,
		 top color=white,
  		 align=center,
  		 font=\ttfamily\normalsize},		 
  cross/.style={cross out, draw=black, solid, 
  	thick, minimum size=1.5*(#1-\pgflinewidth), 
  	inner sep=1.5, outer sep=0pt},
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=0.8cm, sibling distance=2.2cm]
\tikzstyle{level 2}=[level distance=0.8cm, sibling distance=2cm]
\tikzstyle{level 3}=[level distance=0.8cm, sibling distance=1cm]
\tikzstyle{level 4}=[level distance=0.8cm, sibling distance=1cm]
\tikzstyle{level 5}=[level distance=0.8cm, sibling distance=0.5cm]
% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]
\tikzstyle{pruned} = [cross, minimum width=3pt,fill, inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
	grow=right, 
	sloped,
	edge from parent/.style = 
		{draw, font=\tiny\sffamily, text=blue},
	every node/.style = {font=\footnotesize}	]
\node(r)[root] {}
    child {
        node[cross] {}        
        edge from parent 
        node[below] {}
    }
    child {
        node(0)[zero] {0}       
        child {
            node(01)[one] {1}
            child {
            	node(011)[one] {1}
            	child {
	              node(0111)[one] {1}     
	            	child {
	              	  node(01111)[one, 
	              	  	label=right:{$(0, 1, 1, 1, 1)$}] {1}        	
	            	}
		            child {
		              node[end] {}        	
	                }                 	
	            }
	            child {
	              node(0110)[zero] {0}  
	              child {
	              	node(01101)[one,
	              		label=right:{$(0, 1, 1, 0, 1)$}] {1}         	
	           	  }
		          child {
		            node[end] {}        	
	              }       	
	            }
            }
            child {
            	node[cross] {}
            }
            edge from parent
            node[below] {}
        }
        child {
            node(00)[zero]{0}
            child {
            	node(001)[one] {1}
            	child {
	              node(0011)[one] {1}    
	              child {
	              	node(00111)[one,
	              		label=right:{$(0, 0, 1, 1, 1)$}] {1}         	
	           	  }
		          child {
		            node[end] {}        	
	              }      	
	            }
	            child {
	              node(0010)[zero] {0}        	
	              child {
	              	node(00101)[one,
	              		label=right:{$(0, 0, 1, 0, 1)$}] {1}
	           	  }
		          child {
		            node[end] {}        	
	              }  
	            }
            }
            child {
                node[cross] {}
            }
            edge from parent
            node[above] {}
         }
         edge from parent         
         node[above] {}
    };
\draw[dashed,->, bend left, red]  (r) to (0);
\draw[dashed,->, bend right, red] (0) to (01);
\draw[dashed,->, bend left, red]  (0) to (00);
\draw[dashed,->, bend right, red] (00) to (001);
\draw[dashed,->, bend right, red] (01) to (011);
\draw[dashed,->, bend right, red] (001) to (0011);
\draw[dashed,->, bend left, red]  (001) to (0010);
\draw[dashed,->, bend right, red] (011) to (0111);
\draw[dashed,->, bend left, red]  (011) to (0110);
\draw[dashed,->, bend right, red] (0010) to (00101);
\draw[dashed,->, bend right, red] (0011) to (00111);
\draw[dashed,->, bend right, red] (0111) to (01111);
\draw[dashed,->, bend right, red] (0110) to (01101);
\end{tikzpicture}







==> multi-label chaining with imprecise probabilities/images/imprecise_chaining.tex <==
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, bottom color=blue!20},
  root/.style     = {treenode, font=\Large, bottom color=red!30},
  env/.style      = {treenode, font=\ttfamily\tiny},
  dummy/.style    = {circle,draw}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=2.8cm, sibling distance=2.1cm]
\tikzstyle{level 2}=[level distance=3.5cm, sibling distance=0.7cm]
% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt, fill, inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
	grow=right, 
	sloped, 
	edge from parent/.style = {draw, font=\tiny\sffamily, text=blue},
	every node/.style  = {font=\scriptsize\sffamily}
	]
\node[root] {}
    child {
        node[env] {$Y_1=1$}        
            child{ 
                node[end, label=right:{$(1,1)$}] {}
                edge from parent [-latex]
                node[below] {
                	$[P_{\newinstance}](Y_2\!=\!1|Y_1\!=\!1)$}
            }
            child[level distance=19mm]{
	            node[inner sep=0, text=blue]{
	            	$[P_{\newinstance}](Y_2\!=\!1|Y_1\!=\!1)$}
		     	edge from parent
		    	child[level distance=16mm, text=black, -latex]{
		    		node[end, label=right:{$(1,*)$}] {}
		    	}
            }
            child {
                node[end, label=right:{$(1,0)$}] {}
                edge from parent [-latex]
                node[above] {
                	$[P_{\newinstance}](Y_2\!=\!1|Y_1\!=\!1)$}
            }
            edge from parent [-latex]
            node[below] {$[P_{\newinstance}](Y_1\!=\!1)$}
    }
    child{
      	node[env] {$Y_1=\{1,0\}$}
  		child{
              node[end, label=right:{$(*,1)$}] {}
              edge from parent[-latex]
              node[below] {
                 $[P_{\newinstance}](Y_2\!=\!1)$} % |Y_1\!=\!*
              }
       	child[level distance=20mm]{
	         node[inner sep=0, text=blue]{
	              $[P_{\newinstance}](Y_2\!=\!1)$} % |Y_1\!=\!*
		     edge from parent
		     child[level distance=15mm, text=black, -latex]{
		    		node[end, label=right:{$(*,*)$}] {}
		      }
            }
        child {
                  node[end, label=right:{$(*,0)$}] {}
                  edge from parent [-latex]
                  node[above] {
                    $[P_{\newinstance}](Y_2\!=\!1)$} % |Y_1\!=\!*
              }
        edge from parent [-latex]     
        node[above=-0.5mm] {$[P_{\newinstance}](Y_1\!=\!1)$}
    }
    child {
        node[env] {$Y_1=0$}        
        child[] {
                node[end, label=right:{$(0,1)$}] {}
                edge from parent
                node[below] {
                   $[P_{\newinstance}](Y_2\!=\!1|Y_1\!=\!0)$}
            }
        child[level distance=19mm]{
	            node[inner sep=0, text=blue]{
	               $[P_{\newinstance}](Y_2\!=\!1|Y_1\!=\!0)$}
		     	edge from parent
		    	child[level distance=16mm, text=black, -latex]{
		    		node[end, label=right:{$(0,*)$}] {}
		    	}
            }
        child {
                node[end, label=right:{$(0,0)$}] {}
                edge from parent [-latex]     
                node[above] {
                  $[P_{\newinstance}](Y_2\!=\!1|Y_1\!=\!0)$}
            }
        edge from parent [-latex]      
        node[above] {$[P_{\newinstance}](Y_1\!=\!1)$}
    }
    ;
\end{tikzpicture}


==> multi-label chaining with imprecise probabilities/images/mix_precise_imprecise_chaining.tex <==
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, bottom color=blue!20},
  root/.style     = {treenode, font=\Large, bottom color=red!30},
  env/.style      = {treenode, font=\ttfamily\normalsize},
  dummy/.style    = {circle,draw}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=4cm, sibling distance=2.0cm]
\tikzstyle{level 2}=[level distance=4cm, sibling distance=0.8cm]
% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
	grow=right, 
	sloped,
	edge from parent/.style = {draw, -latex,
		 font=\footnotesize\sffamily, text=blue},
	every node/.style  = {font=\footnotesize}]
\node[root] {}
    child {
        node[env] {$Y_1=1$}        
            child[very thick] {
                node[end, label=right:{$(1, 1)$}] {}
                edge from parent
                node[below] {$\bf P_{\newinstance}(Y_2\!=\!1|Y_1\!=\!1)\!=\!0.6$}
            }
            child {
                node[end, label=right:{$(1, 0)$}] {}
                edge from parent
                node[above] {$P_{\newinstance}(Y_2\!=\!0|Y_1\!=\!1)\!=\!0.4$}
            }
            edge from parent 
            node[below] {
            $[\hat{P}_{\newinstance}](Y_1\!\!=\!\!1)[0.45, 0.7]$}
    }
    child {
        node[env] {$Y_1=0$}       
        child[very thick] {
                node[end,  label={right:{{$ (0, 1)$}}}] {}
                edge from parent
                node[below] {$\bf P_{\newinstance}(Y_2\!=\!1|Y_1\!=\!0)\!=\!0.1$}
            }
            child {
                node[end, label=right:{$(0, 0)$}] {}
                edge from parent
                node[above] {$P_{\newinstance}(Y_2\!=\!0|Y_1\!=\!0)\!=\!0.9$}
            }
        edge from parent         
            node[above] {
            $[\hat{P}_{\newinstance}](Y_1\!\!=\!\!0)[0.3, 0.55]$}
    };
\end{tikzpicture}

==> multi-label chaining with imprecise probabilities/images/precise_chaining.tex <==
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, bottom color=blue!20},
  root/.style     = {treenode, font=\Large, bottom color=red!30},
  env/.style      = {treenode, font=\ttfamily\normalsize},
  dummy/.style    = {circle,draw}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=3.8cm, sibling distance=2.2cm]
\tikzstyle{level 2}=[level distance=4.5cm, sibling distance=1cm]
% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
	grow=right, 
	sloped,
	edge from parent/.style = {draw, -latex,
		 font=\footnotesize\sffamily, text=blue},
	every node/.style  = {font=\footnotesize}
	]
\node[root] {}
    child {
        node[env] {$Y_1=1$}        
            child {
                node[end, label={[red]right:{
              	{$\bf (1, 1)$}}}] {}
                edge from parent
                node[below]{
                $P_{\newinstance}(Y_2\!=\!1|Y_1\!=\!1)\!=\!
                \textcolor{red}{\bf 0.6}$}
            }
            child {
                node[end, label=right:{$(1, 0)$}] {}
                edge from parent
                node[above]{$P_{\newinstance}(Y_2\!=\!0|Y_1\!=\!1)\!=\! 
                \textcolor{red}{\bf 0.4}$}
            }
            edge from parent 
            node[below] {$P_{\newinstance}(Y_1=1)\!=\!
            \textcolor{red}{\bf 0.6}$}
    }
    child {
        node[env] {$Y_1=0$}       
        child {
              node[end,label=right:{$(0, 1)$}] {}
              edge from parent
              node[below]{$P_{\newinstance}(Y_2\!=\!1|Y_1\!=\!0)\!=\! 
               \textcolor{red}{\bf 0.1}$}
            }
            child {
                node[end, label=right:{$(0, 0)$}] {}
                edge from parent
                node[above]{
                $P_{\newinstance}(Y_2\!=\!0|Y_1\!=\!0)\!=\!
                \textcolor{red}{\bf 0.9}$}
            }
        edge from parent         
            node[above] {$P_{\newinstance}(Y_1=0)=
            \textcolor{red}{\bf 0.4}$}
    };
\end{tikzpicture}

==> multi-label chaining with imprecise probabilities/images/precise_chaining_inverse.tex <==
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, bottom color=blue!20},
  root/.style     = {treenode, font=\Large, bottom color=red!30},
  env/.style      = {treenode, font=\ttfamily\normalsize},
  dummy/.style    = {circle,draw}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=3.8cm, sibling distance=2.2cm]
\tikzstyle{level 2}=[level distance=4.5cm, sibling distance=1cm]
% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
	grow=right, 
	sloped,
	edge from parent/.style = {draw, -latex, font=\tiny\sffamily, text=blue},
	every node/.style  = {font=\footnotesize}
	]
\node[root] {}
    child {
        node[env] {$Y_2=1$}        
            child {
                node[end, label=right:{$(1, 1)$}] {}
                edge from parent
                node[below]{
                $P_{\newinstance}(Y_1\!=\!1|Y_2\!=\!1)\!=\!
                \textcolor{red}{\bf 0.9}$}
            }
            child {
                node[end, label=right:{$(0,1)$}] {}
                edge from parent
                node[above]{
                $P_{\newinstance}(Y_1\!=\!0|Y_2\!=\!1)\!=\! 
                \textcolor{red}{\bf 0.1}$}
            }
            edge from parent 
            node[below] {$P_{\newinstance}(Y_2=1)\!=\!
            \textcolor{red}{\bf 0.4}$}
    }
    child {
        node[env] {$Y_2=0$}       
        child {
              node[end,label=right:{$(1,0)$}] {}
              edge from parent
              node[below]{
               $P_{\newinstance}(Y_1\!=\!1|Y_2\!=\!0)\!=\! 
               \textcolor{red}{\bf 0.4}$}
            }
            child {
                node[end, label={[red]right:{
              	{$\bf (0, 0)$}}}] {}
                edge from parent
                node[above]{
                $P_{\newinstance}(Y_1\!=\!0|Y_2\!=\!0)\!=\!
                \textcolor{red}{\bf 0.6}$}
            }
        edge from parent         
            node[above] {$P_{\newinstance}(Y_2=0)=
            \textcolor{red}{\bf 0.6}$}
    };
\end{tikzpicture}

==> multi-label chaining with imprecise probabilities/images/safety_select_credal_chain.tex <==
\begin{tikzpicture}
	\begin{axis}[ymin=0, ymax=1,xmin=0, xmax=6.2,
		xtick=\empty, axis line style={draw=none},
		tick style={draw=none}, 
		ytick={0.0,0.1,0.2,...,0.9,1.0}]
		\addplot[mark=none, black, ultra thick,
			error bars/y dir=both] 
			coordinates {(0, 0) (0, 1)};
		\addplot[mark=none, red, thick] 
			coordinates {(0, 0.5) (8, 0.5)};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(0.5, 0.58) (0.5, 0.65)}
			node[at start, below]{$Y_1$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(1, 0.05) (1, 0.1)}
			node[at end, above]{$Y_2$};
		\addplot[error bars/y dir=both, red, thick] 
			coordinates {(1.5, 0.96) (1.5, 0.99)}
			node[at start, below]{$Y_3$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(2, 0.2) (2, 0.28)}
			node[at start, below]{$Y_4$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(2.5, 0.85) (2.5, 0.95)}
			node[at start, below]{$Y_5$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(3, 0.1) (3, 0.25)}
			node[at start, below]{$Y_6$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(3.5, 0.58) (3.5, 0.62)}
			node[at start, below]{$Y_7$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(4, 0.4) (4, 0.52)}
			node[at start, below]{$Y_8$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(4.5, 0.3) (4.5, 0.37)}
			node[at start, below]{$Y_9$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(5, 0.23) (5, 0.67)}
			node[at start, below]{$Y_{10}$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(5.5, 0.87) (5.5, 0.99)}
			node[at start, below]{$Y_{11}$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(6, 0.37) (6, 0.48)}
			node[at start, below]{$Y_{12}$};
	\end{axis}
\end{tikzpicture}

==> multi-label chaining with imprecise probabilities/images/uncertainty_credal_chain.tex <==
\begin{tikzpicture}
	\begin{axis}[ymin=0, ymax=1,xmin=0, xmax=6.2,
		xtick=\empty, axis line style={draw=none},
		tick style={draw=none}, 
		ytick={0.0,0.1,0.2,...,0.9,1.0}]
		\addplot[mark=none, black, ultra thick,
			error bars/y dir=both] 
			coordinates {(0, 0) (0, 1)};
		\addplot[mark=none, red, thick] 
			coordinates {(0, 0.5) (8, 0.5)};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(0.5, 0.4) (0.5, 0.65)}
			node[at start, below]{$Y_1$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(1, 0.48) (1, 0.58)}
			node[at start, below]{$Y_2$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(1.5, 0.45) (1.5, 0.8)}
			node[at start, below]{$Y_3$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(2, 0.37) (2, 0.55)}
			node[at start, below]{$Y_4$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(2.5, 0.35) (2.5, 0.95)}
			node[at start, below]{$Y_5$};
		\addplot[error bars/y dir=both, red, thick] 
			coordinates {(3, 0.48) (3, 0.53)}
			node[at start, below]{$Y_6$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(3.5, 0.28) (3.5, 0.62)}
			node[at start, below]{$Y_7$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(4, 0.4) (4, 0.52)}
			node[at start, below]{$Y_8$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(4.5, 0.3) (4.5, 0.77)}
			node[at start, below]{$Y_9$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(5, 0.23) (5, 0.67)}
			node[at start, below]{$Y_{10}$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(5.5, 0.1) (5.5, 0.99)}
			node[at start, below]{$Y_{11}$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(6, 0.37) (6, 0.58)}
			node[at start, below]{$Y_{12}$};
	\end{axis}
\end{tikzpicture}
